Geometric analysis on manifolds with ends

In this survey article, we discuss some recent progress on geometric analysis on manifold with ends. In the final section, we construct manifolds with ends with oscillating volume functions which may turn out to have a different heat kernel estimates from those provided by known results.

==> RCA.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(42.1000,8.8000)(16.0000,-21.0000)%
% SPLINE 2 0 3 0 Black White  
% 6 1878 1594 1974 1731 2423 1753 2570 1606 2570 1606 2570 1606
% 
\special{pn 8}%
\special{pa 1878 1594}%
\special{pa 1894 1623}%
\special{pa 1910 1651}%
\special{pa 1928 1678}%
\special{pa 1947 1703}%
\special{pa 1969 1726}%
\special{pa 1993 1746}%
\special{pa 2020 1764}%
\special{pa 2049 1779}%
\special{pa 2081 1790}%
\special{pa 2114 1799}%
\special{pa 2148 1805}%
\special{pa 2182 1809}%
\special{pa 2217 1809}%
\special{pa 2253 1807}%
\special{pa 2287 1803}%
\special{pa 2321 1795}%
\special{pa 2354 1785}%
\special{pa 2386 1773}%
\special{pa 2415 1758}%
\special{pa 2443 1740}%
\special{pa 2468 1720}%
\special{pa 2491 1698}%
\special{pa 2513 1675}%
\special{pa 2534 1651}%
\special{pa 2570 1606}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1912 1640 2105 1509 2394 1504 2525 1640
% 
\special{pn 8}%
\special{pa 1912 1640}%
\special{pa 1936 1620}%
\special{pa 1961 1599}%
\special{pa 1986 1580}%
\special{pa 2012 1561}%
\special{pa 2039 1544}%
\special{pa 2067 1527}%
\special{pa 2096 1513}%
\special{pa 2127 1500}%
\special{pa 2159 1490}%
\special{pa 2193 1482}%
\special{pa 2226 1477}%
\special{pa 2260 1475}%
\special{pa 2293 1476}%
\special{pa 2325 1480}%
\special{pa 2356 1488}%
\special{pa 2385 1499}%
\special{pa 2412 1515}%
\special{pa 2436 1534}%
\special{pa 2459 1557}%
\special{pa 2480 1581}%
\special{pa 2501 1607}%
\special{pa 2521 1634}%
\special{pa 2525 1640}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1719 1890 1952 2043 2423 2071 2746 1890
% 
\special{pn 8}%
\special{pa 1719 1890}%
\special{pa 1744 1910}%
\special{pa 1822 1967}%
\special{pa 1848 1985}%
\special{pa 1875 2002}%
\special{pa 1903 2018}%
\special{pa 1931 2033}%
\special{pa 1961 2047}%
\special{pa 1991 2059}%
\special{pa 2021 2069}%
\special{pa 2053 2078}%
\special{pa 2085 2086}%
\special{pa 2117 2092}%
\special{pa 2149 2096}%
\special{pa 2182 2099}%
\special{pa 2215 2100}%
\special{pa 2248 2100}%
\special{pa 2281 2098}%
\special{pa 2314 2095}%
\special{pa 2346 2090}%
\special{pa 2378 2083}%
\special{pa 2409 2075}%
\special{pa 2440 2066}%
\special{pa 2470 2054}%
\special{pa 2499 2042}%
\special{pa 2528 2028}%
\special{pa 2584 1998}%
\special{pa 2638 1964}%
\special{pa 2692 1928}%
\special{pa 2719 1909}%
\special{pa 2745 1890}%
\special{pa 2746 1890}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1713 1424 1997 1271 2570 1294 2746 1436
% 
\special{pn 8}%
\special{pa 1713 1424}%
\special{pa 1794 1373}%
\special{pa 1821 1357}%
\special{pa 1877 1325}%
\special{pa 1935 1297}%
\special{pa 1964 1284}%
\special{pa 1995 1272}%
\special{pa 2026 1261}%
\special{pa 2057 1252}%
\special{pa 2090 1243}%
\special{pa 2122 1236}%
\special{pa 2155 1231}%
\special{pa 2189 1226}%
\special{pa 2222 1224}%
\special{pa 2256 1222}%
\special{pa 2289 1222}%
\special{pa 2323 1223}%
\special{pa 2356 1227}%
\special{pa 2388 1231}%
\special{pa 2420 1237}%
\special{pa 2452 1245}%
\special{pa 2483 1255}%
\special{pa 2513 1266}%
\special{pa 2542 1279}%
\special{pa 2570 1294}%
\special{pa 2597 1311}%
\special{pa 2623 1329}%
\special{pa 2648 1348}%
\special{pa 2673 1369}%
\special{pa 2697 1390}%
\special{pa 2721 1412}%
\special{pa 2744 1434}%
\special{pa 2746 1436}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 6 2899 1593 2996 1729 3444 1752 3591 1604 3591 1604 3591 1604
% 
\special{pn 8}%
\special{pa 2899 1593}%
\special{pa 2915 1621}%
\special{pa 2932 1649}%
\special{pa 2950 1676}%
\special{pa 2969 1701}%
\special{pa 2991 1724}%
\special{pa 3015 1745}%
\special{pa 3043 1762}%
\special{pa 3072 1777}%
\special{pa 3103 1788}%
\special{pa 3136 1797}%
\special{pa 3170 1804}%
\special{pa 3205 1807}%
\special{pa 3240 1808}%
\special{pa 3275 1806}%
\special{pa 3310 1801}%
\special{pa 3344 1794}%
\special{pa 3377 1784}%
\special{pa 3408 1771}%
\special{pa 3437 1756}%
\special{pa 3464 1738}%
\special{pa 3489 1718}%
\special{pa 3513 1696}%
\special{pa 3535 1673}%
\special{pa 3556 1648}%
\special{pa 3576 1623}%
\special{pa 3591 1604}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2933 1638 3126 1508 3416 1502 3546 1638
% 
\special{pn 8}%
\special{pa 2933 1638}%
\special{pa 2958 1618}%
\special{pa 2982 1598}%
\special{pa 3008 1578}%
\special{pa 3033 1560}%
\special{pa 3060 1542}%
\special{pa 3088 1526}%
\special{pa 3118 1512}%
\special{pa 3149 1499}%
\special{pa 3181 1489}%
\special{pa 3214 1481}%
\special{pa 3248 1475}%
\special{pa 3282 1473}%
\special{pa 3315 1474}%
\special{pa 3347 1478}%
\special{pa 3378 1486}%
\special{pa 3407 1497}%
\special{pa 3433 1513}%
\special{pa 3458 1532}%
\special{pa 3480 1554}%
\special{pa 3502 1579}%
\special{pa 3522 1605}%
\special{pa 3542 1632}%
\special{pa 3546 1638}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2740 1888 2973 2041 3444 2069 3767 1888
% 
\special{pn 8}%
\special{pa 2740 1888}%
\special{pa 2765 1908}%
\special{pa 2843 1965}%
\special{pa 2869 1983}%
\special{pa 2896 2000}%
\special{pa 2924 2016}%
\special{pa 2952 2031}%
\special{pa 2982 2045}%
\special{pa 3012 2057}%
\special{pa 3042 2067}%
\special{pa 3074 2076}%
\special{pa 3106 2084}%
\special{pa 3138 2090}%
\special{pa 3170 2094}%
\special{pa 3203 2097}%
\special{pa 3236 2098}%
\special{pa 3269 2098}%
\special{pa 3302 2096}%
\special{pa 3335 2093}%
\special{pa 3367 2088}%
\special{pa 3399 2081}%
\special{pa 3430 2073}%
\special{pa 3461 2064}%
\special{pa 3491 2052}%
\special{pa 3520 2040}%
\special{pa 3549 2026}%
\special{pa 3605 1996}%
\special{pa 3659 1962}%
\special{pa 3713 1926}%
\special{pa 3740 1907}%
\special{pa 3766 1888}%
\special{pa 3767 1888}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2735 1423 3018 1269 3591 1292 3767 1434
% 
\special{pn 8}%
\special{pa 2735 1423}%
\special{pa 2843 1355}%
\special{pa 2899 1323}%
\special{pa 2927 1309}%
\special{pa 2956 1295}%
\special{pa 2986 1282}%
\special{pa 3016 1270}%
\special{pa 3047 1259}%
\special{pa 3079 1249}%
\special{pa 3111 1241}%
\special{pa 3144 1234}%
\special{pa 3177 1228}%
\special{pa 3210 1224}%
\special{pa 3244 1221}%
\special{pa 3277 1220}%
\special{pa 3311 1220}%
\special{pa 3344 1221}%
\special{pa 3377 1224}%
\special{pa 3410 1229}%
\special{pa 3442 1235}%
\special{pa 3473 1243}%
\special{pa 3504 1253}%
\special{pa 3534 1264}%
\special{pa 3563 1277}%
\special{pa 3591 1292}%
\special{pa 3618 1309}%
\special{pa 3644 1327}%
\special{pa 3670 1347}%
\special{pa 3694 1367}%
\special{pa 3766 1433}%
\special{pa 3767 1434}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 6 3921 1593 4017 1729 4465 1752 4613 1604 4613 1604 4613 1604
% 
\special{pn 8}%
\special{pa 3921 1593}%
\special{pa 3937 1622}%
\special{pa 3954 1650}%
\special{pa 3971 1676}%
\special{pa 3991 1702}%
\special{pa 4012 1725}%
\special{pa 4037 1745}%
\special{pa 4064 1762}%
\special{pa 4093 1777}%
\special{pa 4125 1789}%
\special{pa 4157 1798}%
\special{pa 4191 1804}%
\special{pa 4226 1807}%
\special{pa 4261 1808}%
\special{pa 4297 1806}%
\special{pa 4331 1801}%
\special{pa 4365 1794}%
\special{pa 4398 1784}%
\special{pa 4429 1771}%
\special{pa 4459 1756}%
\special{pa 4486 1738}%
\special{pa 4511 1718}%
\special{pa 4534 1696}%
\special{pa 4556 1673}%
\special{pa 4598 1623}%
\special{pa 4613 1604}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3955 1638 4148 1508 4437 1502 4567 1638
% 
\special{pn 8}%
\special{pa 3955 1638}%
\special{pa 3980 1618}%
\special{pa 4004 1598}%
\special{pa 4030 1578}%
\special{pa 4055 1560}%
\special{pa 4082 1542}%
\special{pa 4110 1526}%
\special{pa 4140 1512}%
\special{pa 4171 1499}%
\special{pa 4203 1489}%
\special{pa 4236 1481}%
\special{pa 4270 1476}%
\special{pa 4304 1473}%
\special{pa 4337 1474}%
\special{pa 4369 1478}%
\special{pa 4400 1486}%
\special{pa 4429 1498}%
\special{pa 4455 1513}%
\special{pa 4480 1533}%
\special{pa 4502 1555}%
\special{pa 4523 1580}%
\special{pa 4544 1606}%
\special{pa 4563 1633}%
\special{pa 4567 1638}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3762 1888 3994 2041 4465 2069 4789 1888
% 
\special{pn 8}%
\special{pa 3762 1888}%
\special{pa 3787 1908}%
\special{pa 3813 1927}%
\special{pa 3839 1947}%
\special{pa 3891 1983}%
\special{pa 3918 2001}%
\special{pa 3946 2017}%
\special{pa 3974 2032}%
\special{pa 4003 2045}%
\special{pa 4033 2057}%
\special{pa 4064 2068}%
\special{pa 4095 2076}%
\special{pa 4127 2084}%
\special{pa 4160 2090}%
\special{pa 4192 2094}%
\special{pa 4225 2097}%
\special{pa 4258 2098}%
\special{pa 4291 2098}%
\special{pa 4324 2096}%
\special{pa 4356 2093}%
\special{pa 4389 2088}%
\special{pa 4420 2081}%
\special{pa 4452 2073}%
\special{pa 4482 2063}%
\special{pa 4512 2052}%
\special{pa 4542 2040}%
\special{pa 4570 2026}%
\special{pa 4599 2011}%
\special{pa 4627 1995}%
\special{pa 4654 1979}%
\special{pa 4681 1962}%
\special{pa 4735 1926}%
\special{pa 4762 1907}%
\special{pa 4788 1889}%
\special{pa 4789 1888}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3756 1423 4040 1269 4613 1292 4789 1434
% 
\special{pn 8}%
\special{pa 3756 1423}%
\special{pa 3864 1355}%
\special{pa 3892 1339}%
\special{pa 3948 1309}%
\special{pa 3977 1295}%
\special{pa 4007 1282}%
\special{pa 4037 1270}%
\special{pa 4068 1259}%
\special{pa 4132 1241}%
\special{pa 4165 1234}%
\special{pa 4231 1224}%
\special{pa 4265 1221}%
\special{pa 4298 1220}%
\special{pa 4332 1220}%
\special{pa 4365 1221}%
\special{pa 4398 1224}%
\special{pa 4431 1229}%
\special{pa 4463 1235}%
\special{pa 4494 1243}%
\special{pa 4525 1253}%
\special{pa 4555 1264}%
\special{pa 4584 1277}%
\special{pa 4613 1292}%
\special{pa 4640 1308}%
\special{pa 4666 1327}%
\special{pa 4691 1346}%
\special{pa 4716 1367}%
\special{pa 4740 1388}%
\special{pa 4763 1410}%
\special{pa 4787 1432}%
\special{pa 4789 1434}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 6 4942 1593 5038 1729 5487 1752 5634 1604 5634 1604 5634 1604
% 
\special{pn 8}%
\special{pa 4942 1593}%
\special{pa 4958 1622}%
\special{pa 4975 1650}%
\special{pa 4992 1676}%
\special{pa 5012 1702}%
\special{pa 5033 1725}%
\special{pa 5058 1745}%
\special{pa 5085 1762}%
\special{pa 5114 1777}%
\special{pa 5146 1789}%
\special{pa 5179 1798}%
\special{pa 5213 1804}%
\special{pa 5247 1807}%
\special{pa 5282 1808}%
\special{pa 5318 1806}%
\special{pa 5352 1801}%
\special{pa 5386 1794}%
\special{pa 5419 1784}%
\special{pa 5451 1771}%
\special{pa 5480 1756}%
\special{pa 5507 1738}%
\special{pa 5532 1718}%
\special{pa 5555 1697}%
\special{pa 5577 1673}%
\special{pa 5598 1649}%
\special{pa 5619 1624}%
\special{pa 5634 1604}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4976 1638 5169 1508 5458 1502 5589 1638
% 
\special{pn 8}%
\special{pa 4976 1638}%
\special{pa 5001 1618}%
\special{pa 5025 1598}%
\special{pa 5051 1578}%
\special{pa 5076 1560}%
\special{pa 5103 1542}%
\special{pa 5131 1526}%
\special{pa 5161 1512}%
\special{pa 5192 1499}%
\special{pa 5224 1489}%
\special{pa 5257 1481}%
\special{pa 5291 1476}%
\special{pa 5325 1473}%
\special{pa 5358 1474}%
\special{pa 5390 1478}%
\special{pa 5421 1486}%
\special{pa 5450 1498}%
\special{pa 5476 1513}%
\special{pa 5501 1533}%
\special{pa 5523 1555}%
\special{pa 5545 1579}%
\special{pa 5565 1605}%
\special{pa 5585 1632}%
\special{pa 5589 1638}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4783 1888 5016 2041 5487 2069 5810 1888
% 
\special{pn 8}%
\special{pa 4783 1888}%
\special{pa 4808 1908}%
\special{pa 4886 1965}%
\special{pa 4912 1983}%
\special{pa 4939 2000}%
\special{pa 4967 2016}%
\special{pa 4995 2031}%
\special{pa 5025 2045}%
\special{pa 5055 2057}%
\special{pa 5085 2067}%
\special{pa 5117 2076}%
\special{pa 5149 2084}%
\special{pa 5181 2090}%
\special{pa 5213 2094}%
\special{pa 5246 2097}%
\special{pa 5279 2098}%
\special{pa 5312 2098}%
\special{pa 5345 2096}%
\special{pa 5378 2093}%
\special{pa 5410 2088}%
\special{pa 5442 2081}%
\special{pa 5473 2073}%
\special{pa 5504 2064}%
\special{pa 5534 2052}%
\special{pa 5563 2040}%
\special{pa 5592 2026}%
\special{pa 5648 1996}%
\special{pa 5702 1962}%
\special{pa 5756 1926}%
\special{pa 5783 1907}%
\special{pa 5809 1888}%
\special{pa 5810 1888}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4777 1423 5061 1269 5634 1292 5810 1434
% 
\special{pn 8}%
\special{pa 4777 1423}%
\special{pa 4885 1355}%
\special{pa 4913 1339}%
\special{pa 4969 1309}%
\special{pa 4998 1295}%
\special{pa 5028 1282}%
\special{pa 5058 1270}%
\special{pa 5089 1259}%
\special{pa 5153 1241}%
\special{pa 5186 1234}%
\special{pa 5252 1224}%
\special{pa 5286 1221}%
\special{pa 5319 1220}%
\special{pa 5353 1220}%
\special{pa 5386 1221}%
\special{pa 5419 1224}%
\special{pa 5452 1229}%
\special{pa 5484 1235}%
\special{pa 5515 1243}%
\special{pa 5546 1253}%
\special{pa 5576 1264}%
\special{pa 5605 1277}%
\special{pa 5634 1292}%
\special{pa 5661 1308}%
\special{pa 5687 1327}%
\special{pa 5712 1346}%
\special{pa 5737 1367}%
\special{pa 5761 1388}%
\special{pa 5784 1410}%
\special{pa 5808 1432}%
\special{pa 5810 1434}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 5 1716 1427 1643 1492 1600 1640 1637 1793 1728 1892
% 
\special{pn 8}%
\special{pa 1716 1427}%
\special{pa 1690 1447}%
\special{pa 1665 1467}%
\special{pa 1644 1491}%
\special{pa 1627 1517}%
\special{pa 1615 1547}%
\special{pa 1606 1578}%
\special{pa 1601 1611}%
\special{pa 1600 1644}%
\special{pa 1601 1677}%
\special{pa 1606 1710}%
\special{pa 1614 1741}%
\special{pa 1625 1771}%
\special{pa 1640 1799}%
\special{pa 1659 1824}%
\special{pa 1681 1848}%
\special{pa 1704 1870}%
\special{pa 1728 1892}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5912 1594 5912 1651 5 0 0 0
% $\bullet ~\bullet~\bullet$
\put(59.1200,-16.5100){\makebox(0,0){$\bullet ~\bullet~\bullet$}}%
\end{picture}}%


==> RCA2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(45.9800,11.8500)(5.0200,-17.1500)%
% SPLINE 2 0 3 0 Black White  
% 8 5100 530 3176 621 859 1000 599 1127 501 1366 676 1569 1189 1668 5086 1703
% 
\special{pn 8}%
\special{pa 5100 530}%
\special{pa 4908 536}%
\special{pa 4876 538}%
\special{pa 4652 545}%
\special{pa 4620 547}%
\special{pa 4460 552}%
\special{pa 4428 554}%
\special{pa 4332 557}%
\special{pa 4300 559}%
\special{pa 4236 561}%
\special{pa 4204 563}%
\special{pa 4172 564}%
\special{pa 4140 566}%
\special{pa 4076 568}%
\special{pa 4044 570}%
\special{pa 4012 571}%
\special{pa 3980 573}%
\special{pa 3948 574}%
\special{pa 3916 576}%
\special{pa 3884 577}%
\special{pa 3820 581}%
\special{pa 3788 582}%
\special{pa 3724 586}%
\special{pa 3693 588}%
\special{pa 3661 589}%
\special{pa 3373 607}%
\special{pa 3342 609}%
\special{pa 3310 611}%
\special{pa 3278 614}%
\special{pa 3214 618}%
\special{pa 3182 621}%
\special{pa 3118 625}%
\special{pa 3087 628}%
\special{pa 3055 630}%
\special{pa 2991 636}%
\special{pa 2959 638}%
\special{pa 2927 641}%
\special{pa 2896 644}%
\special{pa 2768 656}%
\special{pa 2737 659}%
\special{pa 2641 668}%
\special{pa 2610 672}%
\special{pa 2546 678}%
\special{pa 2514 682}%
\special{pa 2483 686}%
\special{pa 2451 689}%
\special{pa 2387 697}%
\special{pa 2356 701}%
\special{pa 2292 709}%
\special{pa 2261 713}%
\special{pa 2197 721}%
\special{pa 2166 726}%
\special{pa 2134 730}%
\special{pa 2102 735}%
\special{pa 2071 740}%
\special{pa 2039 744}%
\special{pa 2008 749}%
\special{pa 1944 759}%
\special{pa 1913 764}%
\special{pa 1881 769}%
\special{pa 1850 775}%
\special{pa 1818 780}%
\special{pa 1787 786}%
\special{pa 1755 791}%
\special{pa 1724 797}%
\special{pa 1692 803}%
\special{pa 1661 809}%
\special{pa 1629 815}%
\special{pa 1598 821}%
\special{pa 1566 827}%
\special{pa 1535 833}%
\special{pa 1503 840}%
\special{pa 1472 847}%
\special{pa 1440 853}%
\special{pa 1409 860}%
\special{pa 1377 867}%
\special{pa 1315 881}%
\special{pa 1283 888}%
\special{pa 1252 896}%
\special{pa 1221 903}%
\special{pa 1189 911}%
\special{pa 1127 927}%
\special{pa 1095 935}%
\special{pa 1033 951}%
\special{pa 1001 960}%
\special{pa 970 968}%
\special{pa 908 986}%
\special{pa 876 995}%
\special{pa 814 1013}%
\special{pa 783 1023}%
\special{pa 753 1034}%
\special{pa 723 1047}%
\special{pa 694 1060}%
\special{pa 666 1076}%
\special{pa 639 1093}%
\special{pa 614 1114}%
\special{pa 590 1136}%
\special{pa 567 1162}%
\special{pa 547 1190}%
\special{pa 530 1220}%
\special{pa 516 1251}%
\special{pa 506 1282}%
\special{pa 500 1314}%
\special{pa 499 1345}%
\special{pa 503 1376}%
\special{pa 512 1405}%
\special{pa 526 1433}%
\special{pa 544 1460}%
\special{pa 566 1485}%
\special{pa 590 1508}%
\special{pa 617 1530}%
\special{pa 645 1550}%
\special{pa 674 1568}%
\special{pa 704 1584}%
\special{pa 734 1598}%
\special{pa 765 1611}%
\special{pa 795 1622}%
\special{pa 826 1631}%
\special{pa 857 1639}%
\special{pa 889 1645}%
\special{pa 920 1651}%
\special{pa 984 1659}%
\special{pa 1016 1662}%
\special{pa 1048 1664}%
\special{pa 1144 1667}%
\special{pa 1177 1668}%
\special{pa 1209 1668}%
\special{pa 1241 1669}%
\special{pa 1274 1669}%
\special{pa 1338 1671}%
\special{pa 1371 1671}%
\special{pa 1403 1672}%
\special{pa 1435 1672}%
\special{pa 1467 1673}%
\special{pa 1500 1673}%
\special{pa 1532 1674}%
\special{pa 1564 1674}%
\special{pa 1596 1675}%
\special{pa 1628 1675}%
\special{pa 1661 1676}%
\special{pa 1693 1676}%
\special{pa 1725 1677}%
\special{pa 1757 1677}%
\special{pa 1789 1678}%
\special{pa 1854 1678}%
\special{pa 1886 1679}%
\special{pa 1918 1679}%
\special{pa 1950 1680}%
\special{pa 1982 1680}%
\special{pa 2014 1681}%
\special{pa 2079 1681}%
\special{pa 2111 1682}%
\special{pa 2143 1682}%
\special{pa 2175 1683}%
\special{pa 2239 1683}%
\special{pa 2271 1684}%
\special{pa 2303 1684}%
\special{pa 2335 1685}%
\special{pa 2400 1685}%
\special{pa 2432 1686}%
\special{pa 2496 1686}%
\special{pa 2528 1687}%
\special{pa 2592 1687}%
\special{pa 2624 1688}%
\special{pa 2720 1688}%
\special{pa 2752 1689}%
\special{pa 2816 1689}%
\special{pa 2848 1690}%
\special{pa 2912 1690}%
\special{pa 2944 1691}%
\special{pa 3040 1691}%
\special{pa 3072 1692}%
\special{pa 3168 1692}%
\special{pa 3200 1693}%
\special{pa 3296 1693}%
\special{pa 3328 1694}%
\special{pa 3455 1694}%
\special{pa 3487 1695}%
\special{pa 3615 1695}%
\special{pa 3647 1696}%
\special{pa 3774 1696}%
\special{pa 3806 1697}%
\special{pa 3934 1697}%
\special{pa 3966 1698}%
\special{pa 4125 1698}%
\special{pa 4157 1699}%
\special{pa 4316 1699}%
\special{pa 4348 1700}%
\special{pa 4507 1700}%
\special{pa 4539 1701}%
\special{pa 4730 1701}%
\special{pa 4762 1702}%
\special{pa 4953 1702}%
\special{pa 4985 1703}%
\special{pa 5086 1703}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 662 1309 803 1253 971 1309
% 
\special{pn 8}%
\special{pa 662 1309}%
\special{pa 692 1292}%
\special{pa 721 1277}%
\special{pa 751 1264}%
\special{pa 781 1256}%
\special{pa 811 1253}%
\special{pa 841 1256}%
\special{pa 871 1263}%
\special{pa 902 1275}%
\special{pa 932 1289}%
\special{pa 963 1305}%
\special{pa 971 1309}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1083 1246 1383 1132 1743 1246
% 
\special{pn 8}%
\special{pa 1083 1246}%
\special{pa 1143 1214}%
\special{pa 1172 1199}%
\special{pa 1202 1184}%
\special{pa 1232 1171}%
\special{pa 1262 1159}%
\special{pa 1292 1149}%
\special{pa 1322 1141}%
\special{pa 1352 1135}%
\special{pa 1382 1132}%
\special{pa 1412 1132}%
\special{pa 1443 1134}%
\special{pa 1473 1139}%
\special{pa 1503 1145}%
\special{pa 1534 1154}%
\special{pa 1564 1165}%
\special{pa 1595 1176}%
\special{pa 1626 1190}%
\special{pa 1656 1204}%
\special{pa 1687 1218}%
\special{pa 1718 1233}%
\special{pa 1743 1246}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 3092 1036 3951 842 4981 1036
% 
\special{pn 8}%
\special{pa 3092 1036}%
\special{pa 3185 1006}%
\special{pa 3217 996}%
\special{pa 3248 986}%
\special{pa 3279 977}%
\special{pa 3310 967}%
\special{pa 3372 949}%
\special{pa 3404 940}%
\special{pa 3435 931}%
\special{pa 3466 923}%
\special{pa 3497 914}%
\special{pa 3528 907}%
\special{pa 3560 899}%
\special{pa 3622 885}%
\special{pa 3653 879}%
\special{pa 3685 873}%
\special{pa 3716 867}%
\special{pa 3778 857}%
\special{pa 3810 853}%
\special{pa 3903 844}%
\special{pa 3935 843}%
\special{pa 3997 841}%
\special{pa 4029 841}%
\special{pa 4091 843}%
\special{pa 4123 845}%
\special{pa 4154 847}%
\special{pa 4186 850}%
\special{pa 4248 858}%
\special{pa 4280 862}%
\special{pa 4311 867}%
\special{pa 4343 872}%
\special{pa 4374 877}%
\special{pa 4406 883}%
\special{pa 4437 890}%
\special{pa 4468 896}%
\special{pa 4500 903}%
\special{pa 4531 911}%
\special{pa 4563 918}%
\special{pa 4594 926}%
\special{pa 4626 934}%
\special{pa 4657 943}%
\special{pa 4689 951}%
\special{pa 4720 960}%
\special{pa 4752 969}%
\special{pa 4783 978}%
\special{pa 4815 987}%
\special{pa 4846 996}%
\special{pa 4878 1005}%
\special{pa 4909 1015}%
\special{pa 4941 1024}%
\special{pa 4972 1033}%
\special{pa 4981 1036}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3976 1071 3976 1141 5 0 0 0
% $2^k$
\put(39.7600,-11.4100){\makebox(0,0){$2^k$}}%
% STR 2 0 3 0 Black White  
% 4 803 1710 803 1780 5 0 0 0
% hole $1$
\put(8.0300,-17.8000){\makebox(0,0){hole $1$}}%
% STR 2 0 3 0 Black White  
% 4 1420 1710 1420 1780 5 0 0 0
% hole $2$
\put(14.2000,-17.8000){\makebox(0,0){hole $2$}}%
% STR 2 0 3 0 Black White  
% 4 3984 1752 3984 1822 2 0 0 0
% hole $k$
\put(39.8400,-18.2200){\makebox(0,0)[lb]{hole $k$}}%
% VECTOR 2 0 3 0 Black White  
% 2 694 1316 929 1316
% 
\special{pn 8}%
\special{pa 694 1316}%
\special{pa 929 1316}%
\special{fp}%
\special{sh 1}%
\special{pa 929 1316}%
\special{pa 862 1296}%
\special{pa 876 1316}%
\special{pa 862 1336}%
\special{pa 929 1316}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 915 1316 680 1316
% 
\special{pn 8}%
\special{pa 915 1316}%
\special{pa 680 1316}%
\special{fp}%
\special{sh 1}%
\special{pa 680 1316}%
\special{pa 747 1336}%
\special{pa 733 1316}%
\special{pa 747 1296}%
\special{pa 680 1316}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 806 1327 806 1362 5 0 0 0
% $2$
\put(8.0600,-13.6200){\makebox(0,0){$2$}}%
% VECTOR 2 0 3 0 Black White  
% 4 1122 1250 1684 1250 1687 1250 1126 1250
% 
\special{pn 8}%
\special{pa 1122 1250}%
\special{pa 1684 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 1684 1250}%
\special{pa 1617 1230}%
\special{pa 1631 1250}%
\special{pa 1617 1270}%
\special{pa 1684 1250}%
\special{fp}%
\special{pa 1687 1250}%
\special{pa 1126 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 1126 1250}%
\special{pa 1193 1270}%
\special{pa 1179 1250}%
\special{pa 1193 1230}%
\special{pa 1126 1250}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1389 1278 1389 1313 5 0 0 0
% $4$
\put(13.8900,-13.1300){\makebox(0,0){$4$}}%
% VECTOR 2 0 3 0 Black White  
% 4 3169 1081 4924 1081 4924 1081 3169 1081
% 
\special{pn 8}%
\special{pa 3169 1081}%
\special{pa 4924 1081}%
\special{fp}%
\special{sh 1}%
\special{pa 4924 1081}%
\special{pa 4857 1061}%
\special{pa 4871 1081}%
\special{pa 4857 1101}%
\special{pa 4924 1081}%
\special{fp}%
\special{pa 4924 1081}%
\special{pa 3169 1081}%
\special{fp}%
\special{sh 1}%
\special{pa 3169 1081}%
\special{pa 3236 1101}%
\special{pa 3222 1081}%
\special{pa 3236 1061}%
\special{pa 3169 1081}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 7 680 1260 662 1316 676 1376 764 1418 925 1390 978 1334 950 1246
% 
\special{pn 8}%
\special{pa 680 1260}%
\special{pa 668 1290}%
\special{pa 662 1321}%
\special{pa 666 1354}%
\special{pa 681 1382}%
\special{pa 706 1401}%
\special{pa 737 1412}%
\special{pa 770 1419}%
\special{pa 803 1422}%
\special{pa 836 1420}%
\special{pa 867 1414}%
\special{pa 898 1404}%
\special{pa 927 1389}%
\special{pa 955 1368}%
\special{pa 975 1343}%
\special{pa 979 1315}%
\special{pa 970 1284}%
\special{pa 954 1253}%
\special{pa 950 1246}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 7 1104 1169 1076 1239 1133 1338 1301 1401 1575 1390 1743 1327 1722 1151
% 
\special{pn 8}%
\special{pa 1104 1169}%
\special{pa 1088 1199}%
\special{pa 1077 1228}%
\special{pa 1078 1258}%
\special{pa 1090 1288}%
\special{pa 1110 1316}%
\special{pa 1135 1340}%
\special{pa 1163 1359}%
\special{pa 1192 1374}%
\special{pa 1222 1385}%
\special{pa 1253 1393}%
\special{pa 1284 1399}%
\special{pa 1315 1403}%
\special{pa 1346 1405}%
\special{pa 1377 1406}%
\special{pa 1407 1406}%
\special{pa 1439 1405}%
\special{pa 1470 1402}%
\special{pa 1503 1399}%
\special{pa 1536 1395}%
\special{pa 1571 1391}%
\special{pa 1608 1385}%
\special{pa 1644 1378}%
\special{pa 1678 1369}%
\special{pa 1707 1357}%
\special{pa 1731 1341}%
\special{pa 1747 1320}%
\special{pa 1753 1295}%
\special{pa 1753 1265}%
\special{pa 1747 1232}%
\special{pa 1737 1197}%
\special{pa 1725 1160}%
\special{pa 1722 1151}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 9 3127 923 3092 993 3088 1109 3397 1334 4015 1443 4566 1404 4998 1194 4981 1022 4910 878
% 
\special{pn 8}%
\special{pa 3127 923}%
\special{pa 3111 951}%
\special{pa 3097 980}%
\special{pa 3087 1010}%
\special{pa 3082 1043}%
\special{pa 3082 1075}%
\special{pa 3087 1107}%
\special{pa 3097 1136}%
\special{pa 3111 1163}%
\special{pa 3129 1188}%
\special{pa 3150 1210}%
\special{pa 3175 1231}%
\special{pa 3202 1249}%
\special{pa 3231 1267}%
\special{pa 3262 1282}%
\special{pa 3295 1297}%
\special{pa 3328 1310}%
\special{pa 3396 1334}%
\special{pa 3430 1345}%
\special{pa 3464 1355}%
\special{pa 3530 1373}%
\special{pa 3562 1381}%
\special{pa 3595 1389}%
\special{pa 3627 1396}%
\special{pa 3658 1403}%
\special{pa 3690 1409}%
\special{pa 3721 1414}%
\special{pa 3753 1419}%
\special{pa 3783 1424}%
\special{pa 3814 1428}%
\special{pa 3845 1431}%
\special{pa 3875 1434}%
\special{pa 3906 1437}%
\special{pa 3966 1441}%
\special{pa 4056 1444}%
\special{pa 4146 1444}%
\special{pa 4176 1443}%
\special{pa 4207 1441}%
\special{pa 4237 1440}%
\special{pa 4268 1438}%
\special{pa 4300 1435}%
\special{pa 4331 1433}%
\special{pa 4364 1430}%
\special{pa 4396 1426}%
\special{pa 4498 1414}%
\special{pa 4534 1409}%
\special{pa 4570 1403}%
\special{pa 4607 1398}%
\special{pa 4644 1392}%
\special{pa 4682 1385}%
\special{pa 4719 1377}%
\special{pa 4755 1368}%
\special{pa 4790 1358}%
\special{pa 4824 1347}%
\special{pa 4856 1334}%
\special{pa 4886 1320}%
\special{pa 4913 1304}%
\special{pa 4938 1286}%
\special{pa 4959 1266}%
\special{pa 4976 1243}%
\special{pa 4990 1219}%
\special{pa 4999 1191}%
\special{pa 5003 1161}%
\special{pa 5003 1130}%
\special{pa 5000 1097}%
\special{pa 4993 1064}%
\special{pa 4984 1032}%
\special{pa 4973 1000}%
\special{pa 4960 971}%
\special{pa 4946 942}%
\special{pa 4931 914}%
\special{pa 4915 887}%
\special{pa 4910 878}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2319 1141 2319 1211 5 0 0 0
% $\bullet \qquad \bullet \qquad \bullet$
\put(23.1900,-12.1100){\makebox(0,0){$\bullet \qquad \bullet \qquad \bullet$}}%
\end{picture}}%


==> connectedsum.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(15.0300,8.6400)(21.3600,-16.2400)%
% SPLINE 2 0 3 0 Black White  
% 8 2136 784 2473 1202 2690 1532 3181 1588 3486 1290 3542 993 3639 760 3639 760
% 
\special{pn 8}%
\special{pa 2136 784}%
\special{pa 2180 830}%
\special{pa 2202 854}%
\special{pa 2223 877}%
\special{pa 2245 901}%
\special{pa 2266 924}%
\special{pa 2308 972}%
\special{pa 2329 997}%
\special{pa 2369 1047}%
\special{pa 2407 1099}%
\special{pa 2425 1125}%
\special{pa 2443 1152}%
\special{pa 2477 1208}%
\special{pa 2493 1237}%
\special{pa 2508 1266}%
\special{pa 2523 1296}%
\special{pa 2539 1325}%
\special{pa 2554 1354}%
\special{pa 2570 1382}%
\special{pa 2587 1410}%
\special{pa 2604 1437}%
\special{pa 2623 1462}%
\special{pa 2643 1486}%
\special{pa 2664 1509}%
\special{pa 2687 1530}%
\special{pa 2712 1548}%
\special{pa 2739 1565}%
\special{pa 2767 1579}%
\special{pa 2797 1592}%
\special{pa 2827 1602}%
\special{pa 2859 1611}%
\special{pa 2892 1617}%
\special{pa 2925 1621}%
\special{pa 2959 1623}%
\special{pa 2994 1624}%
\special{pa 3028 1622}%
\special{pa 3062 1618}%
\special{pa 3096 1612}%
\special{pa 3130 1604}%
\special{pa 3163 1594}%
\special{pa 3195 1583}%
\special{pa 3226 1569}%
\special{pa 3256 1553}%
\special{pa 3285 1536}%
\special{pa 3313 1517}%
\special{pa 3339 1496}%
\special{pa 3364 1474}%
\special{pa 3387 1451}%
\special{pa 3409 1426}%
\special{pa 3428 1400}%
\special{pa 3446 1373}%
\special{pa 3462 1345}%
\special{pa 3476 1316}%
\special{pa 3487 1287}%
\special{pa 3496 1256}%
\special{pa 3504 1225}%
\special{pa 3510 1194}%
\special{pa 3515 1162}%
\special{pa 3523 1098}%
\special{pa 3528 1066}%
\special{pa 3533 1035}%
\special{pa 3540 1003}%
\special{pa 3548 973}%
\special{pa 3557 942}%
\special{pa 3568 912}%
\special{pa 3580 883}%
\special{pa 3593 853}%
\special{pa 3621 795}%
\special{pa 3636 766}%
\special{pa 3639 760}%
\special{fp}%
% STR 2 0 3 1 Black White  
% 4 5785 1475 5785 1556 1 0 0 0
% $M_i$
\put(57.8500,-15.5600){\makebox(0,0)[lt]{$M_i$}}%
% STR 2 0 3 2 Black White  
% 4 5592 905 5592 985 5 0 0 0
% $E_i$
\put(55.9200,-9.8500){\makebox(0,0){$E_i$}}%
% VECTOR 2 0 3 3 Black White  
% 2 5086 993 4410 1017
% 
\special{pn 8}%
\special{pa 5086 993}%
\special{pa 4410 1017}%
\special{fp}%
\special{sh 1}%
\special{pa 4410 1017}%
\special{pa 4477 1035}%
\special{pa 4463 1015}%
\special{pa 4476 995}%
\special{pa 4410 1017}%
\special{fp}%
% SPLINE 2 0 3 4 Black Black  
% 41 5327 1813 5320 1823 5310 1829 5295 1834 5277 1836 5256 1837 5233 1834 5207 1829 5180 1823 5152 1813 5125 1802 5099 1789 5074 1775 5049 1760 5029 1745 5010 1729 4996 1714 4985 1698 4980 1684 4977 1672 4980 1661 4985 1651 4996 1644 5011 1639 5029 1637 5050 1637 5074 1639 5099 1645 5127 1651 5154 1661 5181 1672 5208 1684 5233 1698 5257 1714 5278 1729 5295 1745 5310 1760 5321 1775 5327 1789 5329 1802 5327 1813
% 
\special{pn 8}%
\special{pa 5327 1813}%
\special{pa 5302 1832}%
\special{pa 5271 1836}%
\special{pa 5239 1835}%
\special{pa 5207 1829}%
\special{pa 5176 1822}%
\special{pa 5146 1811}%
\special{pa 5117 1798}%
\special{pa 5089 1783}%
\special{pa 5061 1767}%
\special{pa 5034 1749}%
\special{pa 5010 1729}%
\special{pa 4989 1705}%
\special{pa 4977 1675}%
\special{pa 4990 1647}%
\special{pa 5021 1638}%
\special{pa 5053 1637}%
\special{pa 5084 1641}%
\special{pa 5115 1648}%
\special{pa 5146 1658}%
\special{pa 5176 1670}%
\special{pa 5205 1683}%
\special{pa 5233 1698}%
\special{pa 5260 1716}%
\special{pa 5285 1735}%
\special{pa 5308 1758}%
\special{pa 5325 1784}%
\special{pa 5327 1813}%
\special{fp}%
% STR 2 0 3 5 Black White  
% 4 3784 929 3784 1009 2 0 0 0
% $E_i$
\put(37.8400,-10.0900){\makebox(0,0)[lb]{$E_i$}}%
% STR 2 0 3 6 Black White  
% 4 3068 1757 3068 1837 5 0 0 0
% $K$
\put(30.6800,-18.3700){\makebox(0,0){$K$}}%
% SPLINE 2 0 3 7 Black Black  
% 41 3968 2159 3973 2173 3973 2189 3969 2207 3961 2228 3948 2248 3931 2268 3911 2289 3886 2309 3861 2327 3833 2344 3804 2360 3774 2372 3745 2381 3716 2388 3690 2392 3666 2392 3644 2388 3627 2383 3612 2374 3603 2362 3598 2347 3598 2331 3602 2313 3611 2292 3623 2273 3640 2252 3661 2231 3685 2212 3710 2192 3739 2175 3767 2160 3797 2149 3826 2138 3855 2132 3882 2128 3905 2128 3927 2131 3944 2138 3959 2146 3968 2159
% 
\special{pn 8}%
\special{pa 3968 2159}%
\special{pa 3973 2190}%
\special{pa 3964 2221}%
\special{pa 3948 2248}%
\special{pa 3927 2273}%
\special{pa 3904 2295}%
\special{pa 3879 2314}%
\special{pa 3852 2333}%
\special{pa 3825 2349}%
\special{pa 3796 2363}%
\special{pa 3766 2375}%
\special{pa 3736 2384}%
\special{pa 3704 2390}%
\special{pa 3672 2392}%
\special{pa 3641 2387}%
\special{pa 3612 2374}%
\special{pa 3598 2346}%
\special{pa 3602 2314}%
\special{pa 3615 2285}%
\special{pa 3634 2259}%
\special{pa 3656 2236}%
\special{pa 3680 2216}%
\special{pa 3705 2195}%
\special{pa 3732 2179}%
\special{pa 3760 2163}%
\special{pa 3790 2151}%
\special{pa 3820 2140}%
\special{pa 3851 2133}%
\special{pa 3883 2128}%
\special{pa 3915 2129}%
\special{pa 3945 2139}%
\special{pa 3968 2159}%
\special{fp}%
% SPLINE 2 0 3 8 Black Black  
% 41 3704 1691 3697 1700 3685 1708 3669 1713 3648 1716 3625 1716 3598 1713 3570 1708 3539 1700 3509 1691 3477 1678 3448 1664 3419 1649 3392 1633 3369 1616 3348 1600 3333 1584 3321 1567 3313 1552 3311 1538 3313 1526 3321 1516 3333 1508 3349 1503 3370 1500 3393 1500 3419 1503 3448 1508 3479 1516 3509 1526 3541 1538 3571 1552 3599 1567 3626 1584 3649 1600 3669 1616 3685 1633 3698 1650 3705 1664 3707 1678 3704 1691
% 
\special{pn 8}%
\special{pa 3704 1691}%
\special{pa 3679 1710}%
\special{pa 3648 1716}%
\special{pa 3616 1715}%
\special{pa 3584 1711}%
\special{pa 3553 1704}%
\special{pa 3522 1695}%
\special{pa 3492 1685}%
\special{pa 3434 1657}%
\special{pa 3406 1642}%
\special{pa 3379 1624}%
\special{pa 3354 1605}%
\special{pa 3331 1582}%
\special{pa 3314 1555}%
\special{pa 3314 1524}%
\special{pa 3340 1505}%
\special{pa 3371 1500}%
\special{pa 3403 1501}%
\special{pa 3435 1506}%
\special{pa 3466 1512}%
\special{pa 3497 1522}%
\special{pa 3527 1532}%
\special{pa 3556 1545}%
\special{pa 3585 1559}%
\special{pa 3613 1575}%
\special{pa 3639 1593}%
\special{pa 3665 1612}%
\special{pa 3687 1635}%
\special{pa 3704 1662}%
\special{pa 3704 1691}%
\special{fp}%
% SPLINE 2 0 3 9 Black Black  
% 41 2441 2263 2461 2279 2478 2298 2492 2317 2505 2336 2514 2355 2520 2373 2522 2390 2522 2407 2518 2421 2511 2433 2501 2442 2488 2450 2473 2453 2455 2454 2435 2452 2415 2447 2394 2439 2372 2429 2350 2416 2331 2401 2311 2384 2294 2366 2280 2347 2267 2328 2259 2310 2252 2290 2249 2273 2250 2257 2254 2242 2261 2231 2271 2222 2285 2215 2300 2211 2317 2210 2337 2212 2357 2217 2379 2224 2400 2235 2421 2249 2441 2263
% 
\special{pn 8}%
\special{pa 2441 2263}%
\special{pa 2466 2283}%
\special{pa 2486 2308}%
\special{pa 2504 2335}%
\special{pa 2517 2364}%
\special{pa 2522 2395}%
\special{pa 2516 2426}%
\special{pa 2492 2448}%
\special{pa 2461 2454}%
\special{pa 2430 2451}%
\special{pa 2399 2441}%
\special{pa 2370 2428}%
\special{pa 2343 2411}%
\special{pa 2318 2390}%
\special{pa 2296 2368}%
\special{pa 2276 2342}%
\special{pa 2261 2314}%
\special{pa 2251 2284}%
\special{pa 2251 2252}%
\special{pa 2267 2225}%
\special{pa 2296 2212}%
\special{pa 2328 2211}%
\special{pa 2359 2217}%
\special{pa 2389 2229}%
\special{pa 2416 2245}%
\special{pa 2441 2263}%
\special{fp}%
% SPLINE 2 0 3 10 Black White  
% 8 2280 2810 2449 2520 2763 2142 3141 2006 3510 2271 3888 2609 4306 2906 4306 2906
% 
\special{pn 8}%
\special{pa 2280 2810}%
\special{pa 2328 2726}%
\special{pa 2343 2699}%
\special{pa 2359 2671}%
\special{pa 2376 2643}%
\special{pa 2392 2616}%
\special{pa 2408 2588}%
\special{pa 2424 2561}%
\special{pa 2441 2533}%
\special{pa 2458 2506}%
\special{pa 2474 2479}%
\special{pa 2492 2452}%
\special{pa 2509 2426}%
\special{pa 2545 2374}%
\special{pa 2564 2348}%
\special{pa 2583 2323}%
\special{pa 2603 2298}%
\special{pa 2624 2273}%
\special{pa 2646 2250}%
\special{pa 2668 2226}%
\special{pa 2691 2203}%
\special{pa 2716 2181}%
\special{pa 2741 2160}%
\special{pa 2767 2139}%
\special{pa 2795 2119}%
\special{pa 2823 2100}%
\special{pa 2852 2082}%
\special{pa 2882 2065}%
\special{pa 2913 2050}%
\special{pa 2944 2036}%
\special{pa 2975 2025}%
\special{pa 3006 2016}%
\special{pa 3037 2009}%
\special{pa 3068 2005}%
\special{pa 3099 2003}%
\special{pa 3129 2005}%
\special{pa 3159 2009}%
\special{pa 3187 2017}%
\special{pa 3216 2027}%
\special{pa 3243 2041}%
\special{pa 3270 2056}%
\special{pa 3297 2074}%
\special{pa 3323 2093}%
\special{pa 3349 2114}%
\special{pa 3374 2136}%
\special{pa 3399 2159}%
\special{pa 3423 2183}%
\special{pa 3448 2207}%
\special{pa 3496 2257}%
\special{pa 3520 2281}%
\special{pa 3543 2305}%
\special{pa 3591 2351}%
\special{pa 3614 2373}%
\special{pa 3638 2395}%
\special{pa 3661 2417}%
\special{pa 3685 2439}%
\special{pa 3708 2460}%
\special{pa 3732 2481}%
\special{pa 3852 2581}%
\special{pa 3877 2600}%
\special{pa 3902 2620}%
\special{pa 3952 2658}%
\special{pa 3978 2677}%
\special{pa 4003 2696}%
\special{pa 4029 2714}%
\special{pa 4055 2733}%
\special{pa 4081 2751}%
\special{pa 4108 2770}%
\special{pa 4134 2788}%
\special{pa 4160 2807}%
\special{pa 4187 2825}%
\special{pa 4213 2843}%
\special{pa 4267 2879}%
\special{pa 4294 2898}%
\special{pa 4306 2906}%
\special{fp}%
% SPLINE 2 0 3 11 Black Black  
% 41 2554 1355 2559 1367 2563 1382 2562 1398 2557 1417 2549 1436 2537 1456 2522 1475 2505 1495 2485 1514 2464 1531 2441 1546 2417 1560 2393 1570 2370 1578 2347 1585 2327 1586 2308 1585 2292 1581 2279 1574 2268 1565 2263 1552 2260 1537 2260 1520 2264 1502 2273 1483 2285 1463 2300 1444 2317 1424 2337 1405 2358 1389 2381 1372 2405 1359 2429 1348 2452 1340 2475 1335 2495 1332 2514 1334 2530 1338 2543 1345 2554 1355
% 
\special{pn 8}%
\special{pa 2554 1355}%
\special{pa 2563 1385}%
\special{pa 2557 1417}%
\special{pa 2544 1446}%
\special{pa 2525 1472}%
\special{pa 2504 1496}%
\special{pa 2481 1518}%
\special{pa 2455 1537}%
\special{pa 2428 1554}%
\special{pa 2399 1568}%
\special{pa 2369 1578}%
\special{pa 2338 1586}%
\special{pa 2306 1585}%
\special{pa 2277 1572}%
\special{pa 2261 1545}%
\special{pa 2261 1514}%
\special{pa 2272 1484}%
\special{pa 2290 1457}%
\special{pa 2310 1432}%
\special{pa 2332 1409}%
\special{pa 2357 1389}%
\special{pa 2383 1371}%
\special{pa 2412 1356}%
\special{pa 2441 1343}%
\special{pa 2472 1336}%
\special{pa 2504 1332}%
\special{pa 2535 1340}%
\special{pa 2554 1355}%
\special{fp}%
% SPLINE 2 0 3 12 Black White  
% 7 4676 2263 4129 2183 3727 1990 3751 1572 4017 1299 4346 816 4346 816
% 
\special{pn 8}%
\special{pa 4676 2263}%
\special{pa 4646 2259}%
\special{pa 4615 2256}%
\special{pa 4584 2252}%
\special{pa 4554 2248}%
\special{pa 4523 2245}%
\special{pa 4461 2237}%
\special{pa 4430 2232}%
\special{pa 4399 2228}%
\special{pa 4367 2224}%
\special{pa 4271 2209}%
\special{pa 4172 2191}%
\special{pa 4138 2185}%
\special{pa 4070 2171}%
\special{pa 4036 2163}%
\special{pa 4001 2154}%
\special{pa 3968 2145}%
\special{pa 3935 2134}%
\special{pa 3903 2123}%
\special{pa 3873 2110}%
\special{pa 3844 2095}%
\special{pa 3817 2079}%
\special{pa 3791 2061}%
\special{pa 3768 2041}%
\special{pa 3748 2019}%
\special{pa 3730 1995}%
\special{pa 3716 1969}%
\special{pa 3704 1941}%
\special{pa 3695 1910}%
\special{pa 3689 1879}%
\special{pa 3686 1846}%
\special{pa 3685 1812}%
\special{pa 3687 1778}%
\special{pa 3691 1743}%
\special{pa 3698 1709}%
\special{pa 3707 1676}%
\special{pa 3718 1643}%
\special{pa 3731 1611}%
\special{pa 3746 1581}%
\special{pa 3763 1552}%
\special{pa 3782 1525}%
\special{pa 3802 1500}%
\special{pa 3823 1476}%
\special{pa 3846 1453}%
\special{pa 3869 1431}%
\special{pa 3893 1409}%
\special{pa 3989 1325}%
\special{pa 4012 1304}%
\special{pa 4035 1281}%
\special{pa 4057 1258}%
\special{pa 4078 1235}%
\special{pa 4098 1210}%
\special{pa 4118 1186}%
\special{pa 4137 1160}%
\special{pa 4156 1135}%
\special{pa 4174 1108}%
\special{pa 4192 1082}%
\special{pa 4209 1055}%
\special{pa 4226 1027}%
\special{pa 4243 1000}%
\special{pa 4260 972}%
\special{pa 4276 943}%
\special{pa 4292 915}%
\special{pa 4307 887}%
\special{pa 4339 829}%
\special{pa 4346 816}%
\special{fp}%
% SPLINE 2 0 3 13 Black White  
% 8 1750 1266 2031 1451 2248 1556 2465 1757 2506 2038 2192 2247 1846 2343 1846 2343
% 
\special{pn 8}%
\special{pa 1750 1266}%
\special{pa 1828 1323}%
\special{pa 1854 1341}%
\special{pa 1881 1360}%
\special{pa 1907 1377}%
\special{pa 1934 1395}%
\special{pa 1961 1412}%
\special{pa 1989 1428}%
\special{pa 2045 1458}%
\special{pa 2074 1472}%
\special{pa 2102 1486}%
\special{pa 2132 1499}%
\special{pa 2161 1512}%
\special{pa 2190 1526}%
\special{pa 2218 1540}%
\special{pa 2247 1555}%
\special{pa 2274 1571}%
\special{pa 2302 1588}%
\special{pa 2328 1607}%
\special{pa 2353 1627}%
\special{pa 2378 1648}%
\special{pa 2400 1670}%
\special{pa 2422 1695}%
\special{pa 2442 1721}%
\special{pa 2460 1749}%
\special{pa 2476 1778}%
\special{pa 2490 1810}%
\special{pa 2502 1842}%
\special{pa 2511 1875}%
\special{pa 2517 1908}%
\special{pa 2520 1941}%
\special{pa 2520 1973}%
\special{pa 2516 2004}%
\special{pa 2508 2033}%
\special{pa 2495 2060}%
\special{pa 2479 2085}%
\special{pa 2459 2108}%
\special{pa 2437 2129}%
\special{pa 2411 2149}%
\special{pa 2383 2167}%
\special{pa 2353 2183}%
\special{pa 2322 2198}%
\special{pa 2290 2212}%
\special{pa 2257 2224}%
\special{pa 2223 2236}%
\special{pa 2190 2248}%
\special{pa 2094 2278}%
\special{pa 2063 2287}%
\special{pa 2001 2303}%
\special{pa 1911 2327}%
\special{pa 1881 2334}%
\special{pa 1851 2342}%
\special{pa 1846 2343}%
\special{fp}%
% STR 2 0 3 14 Black White  
% 4 4933 1885 4933 1966 2 0 0 0
% $K_i$
\put(49.3300,-19.6600){\makebox(0,0)[lb]{$K_i$}}%
% STR 2 0 3 15 Black White  
% 4 3743 1636 3743 1716 1 0 0 0
% $\partial E_i$
\put(37.4300,-17.1600){\makebox(0,0)[lt]{$\partial E_i$}}%
% STR 2 0 3 16 Black White  
% 4 3068 2536 3068 2617 5 0 0 0
% $M=M_1\# \cdots \# M_k$
\put(30.6800,-26.1700){\makebox(0,0){$M=M_1\# \cdots \# M_k$}}%
% SPLINE 2 0 3 17 Black White  
% 15 5271 929 5166 1162 5166 1162 5134 1339 5078 1516 4965 1676 4828 1789 4877 1990 5134 2046 5319 1853 5375 1725 5544 1572 5697 1443 5978 977 5978 977
% 
\special{pn 8}%
\special{pa 5271 929}%
\special{pa 5255 957}%
\special{pa 5225 1015}%
\special{pa 5211 1043}%
\special{pa 5198 1073}%
\special{pa 5186 1102}%
\special{pa 5175 1132}%
\special{pa 5166 1162}%
\special{pa 5159 1193}%
\special{pa 5153 1225}%
\special{pa 5148 1256}%
\special{pa 5138 1320}%
\special{pa 5131 1351}%
\special{pa 5124 1383}%
\special{pa 5116 1413}%
\special{pa 5106 1444}%
\special{pa 5095 1474}%
\special{pa 5083 1504}%
\special{pa 5070 1533}%
\special{pa 5056 1562}%
\special{pa 5040 1590}%
\special{pa 5022 1617}%
\special{pa 5001 1642}%
\special{pa 4978 1665}%
\special{pa 4952 1685}%
\special{pa 4896 1723}%
\special{pa 4869 1742}%
\special{pa 4846 1763}%
\special{pa 4829 1787}%
\special{pa 4819 1815}%
\special{pa 4816 1847}%
\special{pa 4820 1880}%
\special{pa 4830 1913}%
\special{pa 4845 1946}%
\special{pa 4865 1975}%
\special{pa 4888 2001}%
\special{pa 4915 2022}%
\special{pa 4945 2039}%
\special{pa 4977 2050}%
\special{pa 5010 2058}%
\special{pa 5044 2060}%
\special{pa 5077 2059}%
\special{pa 5110 2053}%
\special{pa 5141 2043}%
\special{pa 5170 2029}%
\special{pa 5198 2012}%
\special{pa 5223 1991}%
\special{pa 5246 1968}%
\special{pa 5267 1943}%
\special{pa 5286 1915}%
\special{pa 5303 1886}%
\special{pa 5317 1857}%
\special{pa 5330 1826}%
\special{pa 5354 1766}%
\special{pa 5367 1738}%
\special{pa 5384 1712}%
\special{pa 5403 1687}%
\special{pa 5425 1664}%
\special{pa 5449 1643}%
\special{pa 5501 1603}%
\special{pa 5528 1584}%
\special{pa 5554 1564}%
\special{pa 5580 1545}%
\special{pa 5606 1525}%
\special{pa 5631 1505}%
\special{pa 5655 1484}%
\special{pa 5678 1462}%
\special{pa 5700 1440}%
\special{pa 5721 1417}%
\special{pa 5742 1393}%
\special{pa 5780 1343}%
\special{pa 5798 1317}%
\special{pa 5816 1290}%
\special{pa 5833 1263}%
\special{pa 5849 1236}%
\special{pa 5865 1207}%
\special{pa 5880 1179}%
\special{pa 5910 1121}%
\special{pa 5924 1092}%
\special{pa 5938 1062}%
\special{pa 5952 1033}%
\special{pa 5966 1003}%
\special{pa 5978 977}%
\special{fp}%
\end{picture}}%


==> osc1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(47.1000,24.8000)(6.0000,-36.1900)%
% VECTOR 2 0 3 0 Black White  
% 2 600 3592 5304 3592
% 
\special{pn 8}%
\special{pa 600 3592}%
\special{pa 5304 3592}%
\special{fp}%
\special{sh 1}%
\special{pa 5304 3592}%
\special{pa 5237 3572}%
\special{pa 5251 3592}%
\special{pa 5237 3612}%
\special{pa 5304 3592}%
\special{fp}%
% SPLINE 2 1 3 0 Black White  
% 6 611 3415 2166 3185 3830 2657 4885 2038 5304 1699 5304 1699
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 611 3415}%
\special{pa 674 3407}%
\special{fp}%
\special{pa 739 3400}%
\special{pa 802 3392}%
\special{fp}%
\special{pa 867 3384}%
\special{pa 897 3380}%
\special{pa 929 3377}%
\special{pa 930 3377}%
\special{fp}%
\special{pa 995 3369}%
\special{pa 1058 3361}%
\special{fp}%
\special{pa 1122 3352}%
\special{pa 1151 3348}%
\special{pa 1185 3344}%
\special{fp}%
\special{pa 1250 3335}%
\special{pa 1278 3332}%
\special{pa 1310 3327}%
\special{pa 1313 3327}%
\special{fp}%
\special{pa 1378 3318}%
\special{pa 1405 3314}%
\special{pa 1437 3310}%
\special{pa 1441 3309}%
\special{fp}%
\special{pa 1505 3299}%
\special{pa 1532 3296}%
\special{pa 1563 3291}%
\special{pa 1568 3290}%
\special{fp}%
\special{pa 1632 3280}%
\special{pa 1658 3276}%
\special{pa 1690 3271}%
\special{pa 1695 3270}%
\special{fp}%
\special{pa 1760 3260}%
\special{pa 1784 3256}%
\special{pa 1816 3250}%
\special{pa 1822 3249}%
\special{fp}%
\special{pa 1886 3238}%
\special{pa 1911 3234}%
\special{pa 1942 3228}%
\special{pa 1949 3227}%
\special{fp}%
\special{pa 2013 3215}%
\special{pa 2037 3211}%
\special{pa 2068 3205}%
\special{pa 2076 3203}%
\special{fp}%
\special{pa 2140 3190}%
\special{pa 2162 3186}%
\special{pa 2194 3179}%
\special{pa 2202 3177}%
\special{fp}%
\special{pa 2266 3164}%
\special{pa 2288 3159}%
\special{pa 2328 3150}%
\special{fp}%
\special{pa 2391 3136}%
\special{pa 2413 3131}%
\special{pa 2444 3124}%
\special{pa 2453 3122}%
\special{fp}%
\special{pa 2517 3106}%
\special{pa 2578 3090}%
\special{fp}%
\special{pa 2641 3074}%
\special{pa 2693 3061}%
\special{pa 2703 3058}%
\special{fp}%
\special{pa 2766 3041}%
\special{pa 2785 3035}%
\special{pa 2816 3027}%
\special{pa 2827 3024}%
\special{fp}%
\special{pa 2890 3006}%
\special{pa 2909 3000}%
\special{pa 2939 2991}%
\special{pa 2951 2987}%
\special{fp}%
\special{pa 3013 2968}%
\special{pa 3031 2962}%
\special{pa 3062 2952}%
\special{pa 3074 2949}%
\special{fp}%
\special{pa 3135 2928}%
\special{pa 3153 2922}%
\special{pa 3184 2912}%
\special{pa 3196 2908}%
\special{fp}%
\special{pa 3257 2887}%
\special{pa 3274 2881}%
\special{pa 3305 2870}%
\special{pa 3317 2865}%
\special{fp}%
\special{pa 3378 2843}%
\special{pa 3425 2826}%
\special{pa 3438 2821}%
\special{fp}%
\special{pa 3499 2797}%
\special{pa 3515 2791}%
\special{pa 3545 2779}%
\special{pa 3558 2774}%
\special{fp}%
\special{pa 3618 2749}%
\special{pa 3634 2743}%
\special{pa 3663 2730}%
\special{pa 3677 2724}%
\special{fp}%
\special{pa 3737 2699}%
\special{pa 3752 2692}%
\special{pa 3795 2673}%
\special{fp}%
\special{pa 3854 2646}%
\special{pa 3869 2639}%
\special{pa 3898 2626}%
\special{pa 3912 2619}%
\special{fp}%
\special{pa 3971 2591}%
\special{pa 3985 2584}%
\special{pa 4013 2570}%
\special{pa 4028 2563}%
\special{fp}%
\special{pa 4086 2534}%
\special{pa 4099 2527}%
\special{pa 4128 2512}%
\special{pa 4143 2504}%
\special{fp}%
\special{pa 4200 2474}%
\special{pa 4213 2467}%
\special{pa 4241 2451}%
\special{pa 4256 2443}%
\special{fp}%
\special{pa 4313 2411}%
\special{pa 4368 2379}%
\special{fp}%
\special{pa 4424 2347}%
\special{pa 4436 2340}%
\special{pa 4463 2323}%
\special{pa 4479 2314}%
\special{fp}%
\special{pa 4534 2279}%
\special{pa 4588 2245}%
\special{fp}%
\special{pa 4642 2209}%
\special{pa 4652 2203}%
\special{pa 4679 2185}%
\special{pa 4695 2174}%
\special{fp}%
\special{pa 4749 2137}%
\special{pa 4758 2130}%
\special{pa 4784 2112}%
\special{pa 4800 2100}%
\special{fp}%
\special{pa 4853 2062}%
\special{pa 4888 2036}%
\special{pa 4904 2024}%
\special{fp}%
\special{pa 4956 1984}%
\special{pa 4964 1978}%
\special{pa 5006 1945}%
\special{fp}%
\special{pa 5057 1904}%
\special{pa 5106 1864}%
\special{fp}%
\special{pa 5156 1822}%
\special{pa 5188 1797}%
\special{pa 5205 1782}%
\special{fp}%
\special{pa 5255 1740}%
\special{pa 5261 1735}%
\special{pa 5286 1714}%
\special{pa 5304 1699}%
\special{fp}%
% SPLINE 2 1 3 0 Black White  
% 7 617 3357 1627 3168 2878 2806 3950 2336 5006 1504 5310 1160 5310 1160
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 617 3357}%
\special{pa 649 3352}%
\special{pa 679 3346}%
\special{fp}%
\special{pa 743 3336}%
\special{pa 775 3330}%
\special{pa 806 3325}%
\special{fp}%
\special{pa 869 3314}%
\special{pa 870 3314}%
\special{pa 901 3309}%
\special{pa 932 3303}%
\special{fp}%
\special{pa 995 3292}%
\special{pa 996 3292}%
\special{pa 1027 3286}%
\special{pa 1058 3281}%
\special{fp}%
\special{pa 1121 3269}%
\special{pa 1122 3269}%
\special{pa 1153 3264}%
\special{pa 1184 3258}%
\special{fp}%
\special{pa 1247 3246}%
\special{pa 1248 3246}%
\special{pa 1309 3234}%
\special{fp}%
\special{pa 1373 3222}%
\special{pa 1405 3215}%
\special{pa 1435 3209}%
\special{fp}%
\special{pa 1498 3196}%
\special{pa 1499 3196}%
\special{pa 1530 3189}%
\special{pa 1560 3183}%
\special{fp}%
\special{pa 1623 3169}%
\special{pa 1624 3169}%
\special{pa 1685 3155}%
\special{fp}%
\special{pa 1748 3140}%
\special{pa 1779 3133}%
\special{pa 1810 3125}%
\special{fp}%
\special{pa 1873 3110}%
\special{pa 1873 3110}%
\special{pa 1934 3094}%
\special{fp}%
\special{pa 1996 3078}%
\special{pa 2027 3070}%
\special{pa 2058 3061}%
\special{fp}%
\special{pa 2120 3045}%
\special{pa 2181 3027}%
\special{fp}%
\special{pa 2243 3010}%
\special{pa 2304 2992}%
\special{fp}%
\special{pa 2366 2973}%
\special{pa 2366 2973}%
\special{pa 2397 2964}%
\special{pa 2427 2955}%
\special{fp}%
\special{pa 2488 2936}%
\special{pa 2549 2916}%
\special{fp}%
\special{pa 2610 2897}%
\special{pa 2611 2897}%
\special{pa 2670 2877}%
\special{fp}%
\special{pa 2732 2856}%
\special{pa 2732 2856}%
\special{pa 2763 2846}%
\special{pa 2792 2836}%
\special{fp}%
\special{pa 2853 2815}%
\special{pa 2854 2815}%
\special{pa 2912 2794}%
\special{fp}%
\special{pa 2973 2772}%
\special{pa 2974 2772}%
\special{pa 3005 2761}%
\special{pa 3033 2751}%
\special{fp}%
\special{pa 3093 2728}%
\special{pa 3095 2727}%
\special{pa 3153 2706}%
\special{fp}%
\special{pa 3213 2682}%
\special{pa 3215 2681}%
\special{pa 3244 2670}%
\special{pa 3272 2659}%
\special{fp}%
\special{pa 3332 2634}%
\special{pa 3334 2633}%
\special{pa 3363 2621}%
\special{pa 3390 2610}%
\special{fp}%
\special{pa 3450 2584}%
\special{pa 3452 2583}%
\special{pa 3481 2571}%
\special{pa 3508 2559}%
\special{fp}%
\special{pa 3566 2532}%
\special{pa 3569 2531}%
\special{pa 3598 2518}%
\special{pa 3624 2505}%
\special{fp}%
\special{pa 3682 2477}%
\special{pa 3739 2449}%
\special{fp}%
\special{pa 3797 2420}%
\special{pa 3799 2419}%
\special{pa 3853 2390}%
\special{fp}%
\special{pa 3909 2359}%
\special{pa 3911 2358}%
\special{pa 3964 2328}%
\special{fp}%
\special{pa 4020 2295}%
\special{pa 4022 2294}%
\special{pa 4050 2277}%
\special{pa 4074 2263}%
\special{fp}%
\special{pa 4129 2229}%
\special{pa 4132 2227}%
\special{pa 4159 2209}%
\special{pa 4183 2194}%
\special{fp}%
\special{pa 4236 2158}%
\special{pa 4266 2138}%
\special{pa 4289 2122}%
\special{fp}%
\special{pa 4342 2085}%
\special{pa 4345 2083}%
\special{pa 4371 2064}%
\special{pa 4392 2048}%
\special{fp}%
\special{pa 4444 2009}%
\special{pa 4448 2006}%
\special{pa 4473 1987}%
\special{pa 4495 1970}%
\special{fp}%
\special{pa 4545 1930}%
\special{pa 4549 1927}%
\special{pa 4574 1906}%
\special{pa 4594 1890}%
\special{fp}%
\special{pa 4644 1848}%
\special{pa 4648 1845}%
\special{pa 4672 1824}%
\special{pa 4691 1807}%
\special{fp}%
\special{pa 4740 1764}%
\special{pa 4745 1760}%
\special{pa 4768 1738}%
\special{pa 4786 1721}%
\special{fp}%
\special{pa 4834 1677}%
\special{pa 4839 1672}%
\special{pa 4879 1633}%
\special{fp}%
\special{pa 4925 1587}%
\special{pa 4930 1582}%
\special{pa 4953 1559}%
\special{pa 4969 1542}%
\special{fp}%
\special{pa 5014 1495}%
\special{pa 5041 1467}%
\special{pa 5057 1449}%
\special{fp}%
\special{pa 5101 1401}%
\special{pa 5106 1395}%
\special{pa 5127 1372}%
\special{pa 5143 1354}%
\special{fp}%
\special{pa 5185 1305}%
\special{pa 5190 1299}%
\special{pa 5227 1257}%
\special{fp}%
\special{pa 5269 1208}%
\special{pa 5274 1202}%
\special{pa 5295 1178}%
\special{pa 5310 1160}%
\special{fp}%
% SPLINE 0 0 3 0 Black White  
% 4 1463 3308 1733 3268 2252 3171 2252 3171
% 
\special{pn 20}%
\special{pa 1463 3308}%
\special{pa 1495 3304}%
\special{pa 1526 3299}%
\special{pa 1558 3294}%
\special{pa 1590 3290}%
\special{pa 1621 3285}%
\special{pa 1653 3280}%
\special{pa 1685 3276}%
\special{pa 1716 3271}%
\special{pa 1748 3266}%
\special{pa 1779 3260}%
\special{pa 1811 3255}%
\special{pa 1842 3250}%
\special{pa 1874 3244}%
\special{pa 1905 3238}%
\special{pa 1937 3232}%
\special{pa 1968 3227}%
\special{pa 2000 3221}%
\special{pa 2031 3215}%
\special{pa 2063 3208}%
\special{pa 2094 3202}%
\special{pa 2126 3196}%
\special{pa 2188 3184}%
\special{pa 2220 3177}%
\special{pa 2251 3171}%
\special{pa 2252 3171}%
\special{fp}%
% SPLINE 0 0 3 0 Black White  
% 3 2252 3171 2542 3056 2898 2804
% 
\special{pn 20}%
\special{pa 2252 3171}%
\special{pa 2282 3161}%
\special{pa 2313 3150}%
\special{pa 2343 3139}%
\special{pa 2374 3128}%
\special{pa 2404 3117}%
\special{pa 2433 3105}%
\special{pa 2463 3093}%
\special{pa 2521 3067}%
\special{pa 2577 3037}%
\special{pa 2604 3021}%
\special{pa 2632 3004}%
\special{pa 2658 2987}%
\special{pa 2685 2969}%
\special{pa 2711 2951}%
\special{pa 2737 2932}%
\special{pa 2762 2912}%
\special{pa 2788 2893}%
\special{pa 2813 2873}%
\special{pa 2838 2852}%
\special{pa 2898 2804}%
\special{fp}%
% SPLINE 0 0 3 0 Black White  
% 4 2898 2804 3262 2672 3844 2402 3844 2402
% 
\special{pn 20}%
\special{pa 2898 2804}%
\special{pa 2928 2794}%
\special{pa 2959 2783}%
\special{pa 2989 2773}%
\special{pa 3049 2751}%
\special{pa 3079 2741}%
\special{pa 3110 2730}%
\special{pa 3170 2708}%
\special{pa 3199 2696}%
\special{pa 3229 2685}%
\special{pa 3289 2661}%
\special{pa 3318 2649}%
\special{pa 3348 2637}%
\special{pa 3406 2611}%
\special{pa 3436 2598}%
\special{pa 3494 2572}%
\special{pa 3523 2558}%
\special{pa 3552 2545}%
\special{pa 3639 2503}%
\special{pa 3667 2489}%
\special{pa 3754 2447}%
\special{pa 3782 2433}%
\special{pa 3811 2418}%
\special{pa 3840 2404}%
\special{pa 3844 2402}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1466 3592 1466 3019
% 
\special{pn 8}%
\special{pa 1466 3592}%
\special{pa 1466 3019}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2289 3592 2289 2789
% 
\special{pn 8}%
\special{pa 2289 3592}%
\special{pa 2289 2789}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2878 3592 2878 2560
% 
\special{pn 8}%
\special{pa 2878 3592}%
\special{pa 2878 2560}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3841 3592 3841 2216
% 
\special{pn 8}%
\special{pa 3841 3592}%
\special{pa 3841 2216}%
\special{dt 0.045}%
% SPLINE 0 0 3 0 Black White  
% 3 3841 2405 4191 2365 4621 2233
% 
\special{pn 20}%
\special{pa 3841 2405}%
\special{pa 3873 2403}%
\special{pa 3905 2400}%
\special{pa 3937 2398}%
\special{pa 4033 2389}%
\special{pa 4065 2385}%
\special{pa 4096 2381}%
\special{pa 4128 2376}%
\special{pa 4159 2371}%
\special{pa 4191 2365}%
\special{pa 4222 2359}%
\special{pa 4253 2351}%
\special{pa 4284 2344}%
\special{pa 4315 2335}%
\special{pa 4345 2327}%
\special{pa 4376 2317}%
\special{pa 4407 2308}%
\special{pa 4437 2298}%
\special{pa 4468 2288}%
\special{pa 4528 2266}%
\special{pa 4559 2256}%
\special{pa 4619 2234}%
\special{pa 4621 2233}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 4621 3592 4621 1642
% 
\special{pn 8}%
\special{pa 4621 3592}%
\special{pa 4621 1642}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 5080 1212 5080 1269 3 0 0 0
% $r^2\log r$
\put(50.8000,-12.6900){\makebox(0,0)[rb]{$r^2\log r$}}%
% STR 2 0 3 0 Black White  
% 4 4920 2032 4920 2089 1 0 0 0
% $r^2$
\put(49.2000,-20.8900){\makebox(0,0)[lt]{$r^2$}}%
% STR 2 0 3 0 Black White  
% 4 5241 3438 5241 3495 5 0 0 0
% $r$
\put(52.4100,-34.9500){\makebox(0,0){$r$}}%
% STR 2 0 3 0 Black White  
% 4 1466 3615 1466 3673 5 0 0 0
% $a_k$
\put(14.6600,-36.7300){\makebox(0,0){$a_k$}}%
% STR 2 0 3 0 Black White  
% 4 2289 3610 2289 3667 5 0 0 0
% $b_k$
\put(22.8900,-36.6700){\makebox(0,0){$b_k$}}%
% STR 2 0 3 0 Black White  
% 4 2878 3615 2878 3673 5 0 0 0
% $c_k$
\put(28.7800,-36.7300){\makebox(0,0){$c_k$}}%
% STR 2 0 3 0 Black White  
% 4 3841 3615 3841 3673 5 0 0 0
% $d_k$
\put(38.4100,-36.7300){\makebox(0,0){$d_k$}}%
% STR 2 0 3 0 Black White  
% 4 4621 3615 4621 3673 5 0 0 0
% $a_{k+1}$
\put(46.2100,-36.7300){\makebox(0,0){$a_{k+1}$}}%
\end{picture}}%

